Cut and join operator ring in Aristotelian tensor model

Recent advancement of rainbow tensor models based on their superintegrability (manifesting itself as the existence of an explicit expression for a generic Gaussian correlator) has allowed us to bypass the long-standing problem seen as the lack of eigenvalue/determinant representation needed to establish the KP/Toda integrability. As the mandatory next step, we discuss in this paper how to provide an adequate designation to each of the connected gauge-invariant operators that form a double coset, which is required to cleverly formulate a tree-algebra generalization of the Virasoro constraints. This problem goes beyond the enumeration problem per se tied to the permutation group, forcing us to introduce a few gauge fixing procedures to the coset. We point out that the permutation-based labeling, which has proven to be relevant for the Gaussian averages is, via interesting complexity, related to the one based on the keystone trees, whose algebra will provide the tensor counterpart of the Virasoro algebra for matrix models. Moreover, our simple analysis reveals the existence of nontrivial kernels and co-kernels for the cut operation and for the join operation respectively that prevent a straightforward construction of the non-perturbative RG-complete partition function and the identification of truly independent time variables. We demonstrate these problems by the simplest non-trivial Aristotelian RGB model with one complex rank-3 tensor, studying its ring of gauge-invariant operators, generated by the keystone triple with the help of four operations: addition, multiplication, cut and join.

==> (inline-0) <==
\begin{picture}(100,40)(-180,-20)

\put(0,0){{\cre
\put(0,0){\line(1,0){50}}\put(25,0){\vector(1,0){2}}
}}

\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(1,0){2}}
}}

\put(0,0){{\cb
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(1,0){2}}
}}

\put(-12,-2){\mbox{$1$}}
\put(55,-2){\mbox{$\bar 1$}}
\put(-62,-2){ \mbox{ $  {\cal K}_1\ = \ $    }}

\end{picture}
\begin{picture}(400,100)(-200,-50)

\put(-62,-2){ \mbox{ $  {\cal K}_1^2\ = \ $    }}

\put(0,20){
\put(0,0){\circle{4}}
\put(50,0){\circle*{4}}
\put(0,0){{\cre
\put(0,0){\line(1,0){50}}\put(25,0){\vector(1,0){2}}
}}
\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(1,0){2}}
}}
\put(0,0){{\cb
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(1,0){2}}
}}
\put(-12,-2){\mbox{$1$}}
\put(55,-2){\mbox{$\bar 1$}}
}
\put(0,-20){
\put(0,0){\circle*{4}}
\put(50,0){\circle{4}}
\put(0,0){{\cre
\put(0,0){\line(1,0){50}}\put(25,0){\vector(-1,0){2}}
}}
\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(-1,0){2}}
}}
\put(0,0){{\cb
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(-1,0){2}}
}}
\put(-12,-2){\mbox{$\bar 2$}}
\put(55,-2){\mbox{$2$}}
}
\end{picture}

%\noindent
%and

\begin{picture}(400,100)(-40,-50)

\put(-52,-2){ \mbox{ $  {\cal K}_{\cre 2}\ = \ $    }}

\put(0,0){{\cre
\put(0,20){\line(0,-1){40}}\put(0,0){\vector(0,-1){2}}
\put(50,-20){\line(0,1){40}}\put(50,0){\vector(0,1){2}}
}}

\put(0,20){
\put(0,0){\circle{4}}
\put(50,0){\circle*{4}}
\put(0,-40){\circle*{4}}
\put(50,-40){\circle{4}}
\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(1,0){2}}
}}
\put(0,0){{\cb
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(1,0){2}}
}}
\put(-12,-2){\mbox{$1$}}
\put(55,-2){\mbox{$\bar 1$}}
}
\put(0,-20){
\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(-1,0){2}}
}}
\put(0,0){{\cb
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(-1,0){2}}
}}
\put(-12,-2){\mbox{$\bar 2$}}
\put(55,-2){\mbox{$2$}}
}

\put(170,0){
\put(-52,-2){ \mbox{ $  {\cal K}_{\cg 2}\ = \ $    }}

\put(0,0){{\cg
\put(0,20){\line(0,-1){40}}\put(0,0){\vector(0,-1){2}}
\put(50,-20){\line(0,1){40}}\put(50,0){\vector(0,1){2}}
}}

\put(0,20){
\put(0,0){\circle{4}}
\put(50,0){\circle*{4}}
\put(0,-40){\circle*{4}}
\put(50,-40){\circle{4}}
\put(0,0){{\cb
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(1,0){2}}
}}
\put(0,0){{\cre
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(1,0){2}}
}}
\put(-12,-2){\mbox{$1$}}
\put(55,-2){\mbox{$\bar 1$}}
}
\put(0,-20){
\put(0,0){{\cb
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(-1,0){2}}
}}
\put(0,0){{\cre
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(-1,0){2}}
}}
\put(-12,-2){\mbox{$\bar 2$}}
\put(55,-2){\mbox{$2$}}
}
}

\put(340,0){
\put(-52,-2){ \mbox{ $  {\cal K}_{\cb 2}\ = \ $    }}

\put(0,0){{\cb
\put(0,20){\line(0,-1){40}}\put(0,0){\vector(0,-1){2}}
\put(50,-20){\line(0,1){40}}\put(50,0){\vector(0,1){2}}
}}

\put(0,20){
\put(0,0){\circle{4}}
\put(50,0){\circle*{4}}
\put(0,-40){\circle*{4}}
\put(50,-40){\circle{4}}
\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(1,0){2}}
}}
\put(0,0){{\cre
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(1,0){2}}
}}
\put(-12,-2){\mbox{$1$}}
\put(55,-2){\mbox{$\bar 1$}}
}
\put(0,-20){
\put(0,0){{\cg
\qbezier(0,0)(25,20)(50,0)\put(25,10){\vector(-1,0){2}}
}}
\put(0,0){{\cre
\qbezier(0,0)(25,-20)(50,0)\put(25,-10){\vector(-1,0){2}}
}}
\put(-12,-2){\mbox{$\bar 2$}}
\put(55,-2){\mbox{$2$}}
}
}

\end{picture}
\begin{picture}(500,120)(-220,-60)

\put(-180,0){
\put(-42,-2){\mbox{${\cal K}_{\cre 3}= $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cre
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cg
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cb
\qbezier(0,0)(25,-10)(20,-34)\put(17,-13){\vector(-1,2){2}}
\qbezier(80,0)(55,-10)(60,-34)\put(63,-13){\vector(-1,-2){2}}
\qbezier(20,34)(40,16)(60,34)\put(40,25){\vector(1,0){2}}
}
\put(-12,-3){\mbox{$\bar 1$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 2$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 3$}}
\put(8,-40){\mbox{$3$}}
}

\put(-10,0){
\put(-42,-2){\mbox{${\cal K}_{\cg 3}= $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cre
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cg
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cb
\qbezier(0,0)(25,10)(20,34)\put(17,13){\vector(-1,-2){2}}
\qbezier(80,0)(55,10)(60,34)\put(63,13){\vector(1,-2){2}}
\qbezier(20,-34)(40,-16)(60,-34)\put(40,-25){\vector(1,0){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 1$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 2$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 3$}}
\put(8,-40){\mbox{$3$}}
}

\put(160,0){
\put(-42,-2){\mbox{${\cal K}_{\cb 3}= $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cre
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cb
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cg
\qbezier(0,0)(25,10)(20,34)\put(17,13){\vector(-1,-2){2}}
\qbezier(80,0)(55,10)(60,34)\put(63,13){\vector(1,-2){2}}
\qbezier(20,-34)(40,-16)(60,-34)\put(40,-25){\vector(1,0){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 1$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 2$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 3$}}
\put(8,-40){\mbox{$3$}}
}

\end{picture}

\begin{picture}(500,120)(-220,-60)

\put(-180,0){
\put(-60,-2){\mbox{${\cal K}_{{\cre 2},{\cg 2}} \ \ = $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cre
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cg
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cb
\put(0,0){\line(1,0){80}}\put(5,0){\vector(-1,0){2}}

\qbezier(20,34)(40,16)(60,34)\put(40,25){\vector(1,0){2}}
\qbezier(20,-34)(40,-16)(60,-34)\put(40,-25){\vector(1,0){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 1$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 2$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 3$}}
\put(8,-40){\mbox{$3$}}
 }

\put(-10,0){
\put(-60,-2){\mbox{${\cal K}_{{\cg 2},{\cb 2}} \ \ = $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cg
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cb
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cre
\put(0,0){\line(1,0){80}}\put(5,0){\vector(-1,0){2}}

\qbezier(20,34)(40,16)(60,34)\put(40,25){\vector(1,0){2}}
\qbezier(20,-34)(40,-16)(60,-34)\put(40,-25){\vector(1,0){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 2$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 1$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 3$}}
\put(8,-40){\mbox{$3$}}
 }

\put(160,0){
\put(-60,-2){\mbox{${\cal K}_{{\cb 2},{\cre 2}} \ \ = $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cb
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cre
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cg
\put(0,0){\line(1,0){80}}\put(5,0){\vector(-1,0){2}}

\qbezier(20,34)(40,16)(60,34)\put(40,25){\vector(1,0){2}}
\qbezier(20,-34)(40,-16)(60,-34)\put(40,-25){\vector(1,0){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 1$}}
\put(8,32){\mbox{$3$}}
\put(65,32){\mbox{$\bar 3$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 2$}}
\put(8,-40){\mbox{$1$}}
 }

\end{picture}

\begin{picture}(500,120)(-220,-60)

\put(-160,0){
\put(-55,-2){\mbox{${\cal K}_{ 3W}= $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cg
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cb
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cre
\qbezier(0,0)(40,0)(80,0)\put(10,0){\vector(-1,0){2}}
\qbezier(20,-34)(40,0)(60,34)\put(50,17){\vector(1,2){2}}
\qbezier(20,34)(40,0)(60,-34)\put(50,-17){\vector(1,-2){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 2$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 3$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 1$}}
\put(8,-40){\mbox{$3$}}
}

\put(-20,0){
\put(-35,-2){\mbox{$ = $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cb
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cre
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cg
\qbezier(0,0)(40,0)(80,0)\put(10,0){\vector(-1,0){2}}
\qbezier(20,-34)(40,0)(60,34)\put(50,17){\vector(1,2){2}}
\qbezier(20,34)(40,0)(60,-34)\put(50,-17){\vector(1,-2){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 3$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 1$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 2$}}
\put(8,-40){\mbox{$3$}}
}

\put(120,0){
\put(-35,-2){\mbox{$ = $}}
\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(20,-34){\circle{4}}
\put(60,-34){\circle*{4}}
{\cre
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
}
\put(0,0){{\cg
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
}}
{\cb
\qbezier(0,0)(40,0)(80,0)\put(10,0){\vector(-1,0){2}}
\qbezier(20,-34)(40,0)(60,34)\put(50,17){\vector(1,2){2}}
\qbezier(20,34)(40,0)(60,-34)\put(50,-17){\vector(1,-2){2}}
}
%\put(22,-55){\mbox{$K_3={\cre K_3}$}}
\put(-12,-3){\mbox{$\bar 1$}}
\put(8,32){\mbox{$1$}}
\put(65,32){\mbox{$\bar 2$}}
\put(85,-3){\mbox{$2$}}
\put(65,-40){\mbox{$\bar 3$}}
\put(8,-40){\mbox{$3$}}
}

\end{picture}
\begin{picture}(300,240)(-150,-170)

\put(-140,0){
\put(-52,-2){\mbox{${\cal K}_{{\cre 22W}}= $}}
\put(-78,-20){\mbox{${\cg (1234)}\otimes{\cb (1432)}$}}
\put(-62,-32){\mbox{$(13)(24)$}}

\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(0,0){{\cre
\put(20,35){\vector(-1,-1){20}}
\put(70,15){\vector(-1,1){20}}
\put(0,-15){\vector(1,-1){20}}
\put(50,-35){\vector(1,1){20}}
}}

\put(0,0){{\cg
\put(0,-15){\vector(0,1){30}}
\put(70,15){\vector(0,-1){30}}
\put(20,35){\vector(1,0){30}}
\put(50,-35){\vector(-1,0){30}}
}}

\put(0,0){{\cb
\put(70,15){\line(-1,0){70}}\put(4,15){\vector(-1,0){2}}
\put(0,-15){\line(1,0){70}}\put(66,-15){\vector(1,0){2}}
\put(20,35){\line(0,-1){70}}\put(20,-30){\vector(0,-1){2}}
\put(50,-35){\line(0,1){70}} \put(50,30){\vector(0,1){2}}
}}

{\footnotesize
\put(-5,20){\mbox{$\bar 1$}}
\put(-5,-25){\mbox{$4$}}
\put(13,37){\mbox{$1$}}
\put(13,-43){\mbox{$\bar 4$}}
\put(73,20){\mbox{$2$}}
\put(73,-25){\mbox{$\bar 3$}}
\put(51,37){\mbox{$\bar 2$}}
\put(51,-43){\mbox{$3$}}
}
}

\put(-48,-2){\mbox{$=$}}

\put(0,20){\circle{4}}
\put(0,-20){\circle*{4}}
\put( 40,-20){\circle{4}}
\put(40,20){\circle*{4}}
\put(-20,-40){\circle{4}}
\put(-20,40){\circle*{4}}
\put(60,40){\circle{4}}
\put(60,-40){\circle*{4}}

\put(0,0){
\put(0,0){{\cb
\put(0,20){\vector(0,-1){40}}
\put(40,-20){\vector(0,1){40}}
\put(-20,-40){\vector(1,0){80}}
\put(60,40){\vector(-1,0){80}}
}}

\put(0,0){{\cg
\put(0,20){\vector(1,0){40}}
\put(40,-20){\vector(-1,0){40}}
\put(-20,-40){\vector(0,1){80}}
\put(60,40){\vector(0,-1){80}}
}}

\put(0,0){
\put(0,0){{\cre
\put(0,20){\line(-1,1){20}}\put(-15,35){\vector(-1,1){2}}
\put(-20,-40){\vector(1,1){20}}
\put(40,-20){\line(1,-1){20}}\put(55,-35){\vector(1,-1){2}}
\put(60,40){\vector(-1,-1){20}}
}}

{\footnotesize
\put(-9,14){\mbox{$  1$}}
\put(-9,-20){\mbox{$\bar 4 $}}
\put(-29,40){\mbox{$\bar 1 $}}
\put(-29,-46){\mbox{$4$}}
\put(44,14){\mbox{$\bar 2$}}
\put(44,-20){\mbox{$3 $}}
\put(63,40){\mbox{$2$}}
\put(63,-46){\mbox{$\bar 3$}}
}
}
}

\put(150,0){
\put(-52,-2){\mbox{${\cal K}_{{\cre 31W}}= $}}
\put(-75,-20){\mbox{${\cg (1234)}\otimes{\cb (1342)}$}}
\put(-52,-32){\mbox{$(142)$}}

\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(0,0){{\cre
\put(20,35){\vector(-1,-1){20}}
\put(70,15){\vector(-1,1){20}}
\put(0,-15){\vector(1,-1){20}}
\put(50,-35){\vector(1,1){20}}
}}

\put(0,0){{\cg
\put(0,-15){\vector(0,1){30}}
\put(70,15){\vector(0,-1){30}}
\put(20,35){\vector(1,0){30}}
\put(50,-35){\vector(-1,0){30}}
}}

\put(0,0){{\cb
\put(70,15){\line(-1,0){70}}\put(5,15){\vector(-1,0){2}}
\qbezier(20,35)(45,10)(70,-15)\put(65,-10){\vector(1,-1){2}}
\qbezier(0,-15)(25,10)(50,35)\put(45,30){\vector(1,1){2}}
%\put(50,-35){\line(0,1){70}} \put(50,30){\vector(0,1){2}}
\qbezier(20,-35)(35,-45)(50,-35)\put(36,-40){\vector(-1,0){2}}
}}

{\footnotesize
\put(-5,20){\mbox{$\bar 1$}}
\put(-5,-25){\mbox{$4$}}
\put(13,37){\mbox{$1$}}
\put(13,-43){\mbox{$\bar 4$}}
\put(73,20){\mbox{$2$}}
\put(73,-25){\mbox{$\bar 3$}}
\put(51,37){\mbox{$\bar 2$}}
\put(51,-43){\mbox{$3$}}
}
}

\put(260,0){
\put(-22,-2){\mbox{$ = $}}

\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(0,0){{\cre
\put(20,35){\vector(1,0){30}}
\put(0,-15){\vector(1,-1){20}}
\put(50,-35){\vector(1,1){20}}
\put(70,15){\line(-1,0){70}}\put(5,15){\vector(-1,0){2}}
}}

\put(0,0){{\cg
\put(0,-15){\vector(0,1){30}}
\put(70,15){\vector(-1,1){20}}
\qbezier(20,35)(45,10)(70,-15)\put(65,-10){\vector(1,-1){2}}
\put(50,-35){\vector(-1,0){30}}
}}

\put(0,0){{\cb
\put(20,35){\vector(-1,-1){20}}
\put(70,15){\vector(0,-1){30}}

\qbezier(0,-15)(25,10)(50,35)\put(45,30){\vector(1,1){2}}
%\put(50,-35){\line(0,1){70}} \put(50,30){\vector(0,1){2}}
\qbezier(20,-35)(35,-45)(50,-35)\put(36,-40){\vector(-1,0){2}}
}}

{\footnotesize
\put(-5,20){\mbox{$\bar 1$}}
\put(-5,-25){\mbox{$4$}}
\put(13,37){\mbox{$2$}}
\put(13,-43){\mbox{$\bar 4$}}
\put(73,20){\mbox{$1$}}
\put(73,-25){\mbox{$\bar 3$}}
\put(51,37){\mbox{$\bar 2$}}
\put(51,-43){\mbox{$3$}}
}
}

\put(65,-100){
\put(-60,-2){\mbox{${\cal K}_{222} \ \ = $}}
\put(-75,-20){\mbox{${\cg (123)}\otimes{\cb (124)}$}}
\put(-58,-32){\mbox{$(234)$}}

\put(0,0){\circle*{4}}
\put(20,34){\circle{4}}
\put(60,34){\circle*{4}}
\put(80,0){\circle{4}}
\put(60,-34){\circle{4}}
\put(20,-34){\circle*{4}}
\put(20,0){\circle{4}}
\put(60,0){\circle*{4}}

{\cre
\qbezier(0,0)(10,17)(20,34)\put(10,17){\vector(-1,-2){2}}
\qbezier(80,0)(70,17)(60,34)\put(70,17){\vector(-1,2){2}}
\qbezier(20,-34)(40,-34)(60,-34)\put(40,-34){\vector(1,0){2}}
\qbezier(20,0)(40,20)(60,0)\put(40,10){\vector(1,0){2}}
}
\put(0,0){{\cg
\qbezier(0,0)(10,-17)(20,-34)\put(10,-17){\vector(-1,2){2}}
\qbezier(80,0)(70,-17)(60,-34)\put(70,-17){\vector(-1,-2){2}}
\qbezier(20,34)(40,34)(60,34)\put(40,34){\vector(1,0){2}}
\qbezier(20,0)(40,-20)(60,0)\put(40,-10){\vector(1,0){2}}
}}
{\cb
\put(0,0){\line(1,0){20}}\put(5,0){\vector(-1,0){2}}
\put(80,0){\line(-1,0){20}}\put(65,0){\vector(-1,0){2}}
\qbezier(20,34)(40,16)(60,34)\put(40,25){\vector(1,0){2}}
\qbezier(20,-34)(40,-16)(60,-34)\put(40,-25){\vector(1,0){2}}
}

{\footnotesize
\put(-11,-2){\mbox{$\bar 1$}}
\put(15,5){\mbox{$4$}}
\put(13,37){\mbox{$1$}}
\put(60,5){\mbox{$\bar 4$}}
\put(85,-2){\mbox{$2$}}
\put(13,-43){\mbox{$ 3$}}
\put(61,37){\mbox{$\bar 2$}}
\put(61,-43){\mbox{$\bar 3$}}
}
}
\end{picture}

\begin{picture}(300,140)(-200,-70)

\put(-150,0){
\put(-57,-2){\mbox{${\cal K}_{{\cre 2},{\cg 2},{\cre 2}}\ \ = $}}
\put(-88,-20){\mbox{${\cg (1234)}\otimes{\cb (12)(34)}$}}
\put(-62,-32){\mbox{$(24)$}}

{\footnotesize
\put(-8,16){\mbox{$\bar 1$}}
\put(-8,-22){\mbox{$4$}}
\put(-8,40){\mbox{$1$}}
\put(-8,-46){\mbox{$\bar 4$}}
\put(54,16){\mbox{$2$}}
\put(54,-22){\mbox{$\bar 3$}}
\put(54,40){\mbox{$\bar 2$}}
\put(54,-46){\mbox{$3$}}
}

\put(0,45){\circle{4}}
\put(0,15){\circle*{4}}
\put( 0,-15){\circle{4}}
\put(0,-45){\circle*{4}}
\put(50,45){\circle*{4}}
\put(50,15){\circle{4}}
\put(50,-15){\circle*{4}}
\put(50,-45){\circle{4}}

\put(0,0){{\cre
\put(0,45){\vector(0,-1){30}}
\put(0,-15){\vector(0,-1){30}}
\put(50,15){\vector(0,1){30}}
\put(50,-45){\vector(0,1){30}}
}}

\put(0,0){{\cg
\put(0,-15){\vector(0,1){30}}
\put(50,15){\vector(0,-1){30}}
\put(0,45){\vector(1,0){50}}
\put(50,-45){\vector(-1,0){50}}
}}

\put(0,0){{\cb
\put(50,15){\vector(-1,0){50}}
\put(0,-15){\vector(1,0){50}}
\qbezier(0,45)(25,55)(50,45)\put(24,50){\vector(1,0){2}}
\qbezier(0,-45)(25,-55)(50,-45)\put(26,-50){\vector(-1,0){2}}
}}
}

\put(15,0){
\put(-55,-2){\mbox{${\cal K}_{{\cre 2},{\cb 2},{\cg 2}}\ \ = $}}
\put(-85,-20){\mbox{${\cg (12)(34)}\otimes{\cb (123)}$}}
\put(-55,-32){\mbox{$(234)$}}

{\footnotesize
\put(-8,16){\mbox{$\bar 1$}}
\put(-8,-22){\mbox{$3$}}
\put(-8,40){\mbox{$1$}}
\put(-8,-46){\mbox{$\bar 4$}}
\put(54,16){\mbox{$2$}}
\put(54,-22){\mbox{$\bar 3$}}
\put(54,40){\mbox{$\bar 2$}}
\put(54,-46){\mbox{$4$}}
}

\put(0,45){\circle{4}}
\put(0,15){\circle*{4}}
\put( 0,-15){\circle{4}}
\put(0,-45){\circle*{4}}
\put(50,45){\circle*{4}}
\put(50,15){\circle{4}}
\put(50,-15){\circle*{4}}
\put(50,-45){\circle{4}}

\put(0,0){{\cre
\put(0,45){\vector(0,-1){30}}
\put(0,-15){\vector(1,0){50}}
\put(50,15){\vector(0,1){30}}
\put(50,-45){\vector(-1,0){50}}
}}

\put(0,0){{\cg
\put(0,45){\vector(1,0){50}}
\put(50,15){\vector(-1,0){50}}
\put(0,-15){\vector(0,-1){30}}
\put(50,-45){\vector(0,1){30}}
}}

\put(0,0){{\cb
\put(50,15){\vector(0,-1){30}}
\put(0,-15){\vector(0,1){30}}
\qbezier(0,45)(25,55)(50,45)\put(24,50){\vector(1,0){2}}
\qbezier(0,-45)(25,-55)(50,-45)\put(26,-50){\vector(-1,0){2}}
}}
}

\put(200,0){
\put(-65,-2){\mbox{${\cal K}_{4C}\ \ = $}}
\put(-110,-20){\mbox{${\cg (12)(34)}\otimes{\cb (13)(24)}$}}
\put(-80,-32){\mbox{$(14)(23)$}}

{\footnotesize
\put(-9,14){\mbox{$  1$}}
\put(-9,-20){\mbox{$\bar 1 $}}
\put(-29,40){\mbox{$\bar 3 $}}
\put(-29,-46){\mbox{$3$}}
\put(44,14){\mbox{$\bar 2$}}
\put(44,-20){\mbox{$2 $}}
\put(63,40){\mbox{$4$}}
\put(63,-46){\mbox{$\bar 4$}}
}

\put(0,20){\circle{4}}
\put(0,-20){\circle*{4}}
\put( 40,-20){\circle{4}}
\put(40,20){\circle*{4}}
\put(-20,-40){\circle{4}}
\put(-20,40){\circle*{4}}
\put(60,40){\circle{4}}
\put(60,-40){\circle*{4}}

\put(0,0){{\cre
\put(0,20){\vector(0,-1){40}}
\put(40,-20){\vector(0,1){40}}
\put(-20,-40){\vector(0,1){80}}
\put(60,40){\vector(0,-1){80}}
}}

\put(0,0){{\cg
\put(0,20){\vector(1,0){40}}
\put(40,-20){\vector(-1,0){40}}
\put(-20,-40){\vector(1,0){80}}
\put(60,40){\vector(-1,0){80}}
}}

\put(0,0){{\cb
\put(0,20){\line(-1,1){20}}\put(-15,35){\vector(-1,1){2}}
\put(-20,-40){\vector(1,1){20}}
\put(40,-20){\line(1,-1){20}}\put(55,-35){\vector(1,-1){2}}
\put(60,40){\vector(-1,-1){20}}
}}

}

\end{picture}
\begin{picture}(400,610)(-250,-270)
\put(-200,300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(0,-5){\mbox{\bf I}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(-24,18)
\qbezier(24,18)(9.5,14.5)(9,29)
\qbezier(24,-18)(18,-5)(30,0)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb( )}}$  }}
}

\put(-50,300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-3,-5){\mbox{\bf II}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(30,0)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12 )}}$  }}
}
\put(50,300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf III}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(9,29)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(13 )}}$  }}
}
\put(-200,100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-7,-5){\mbox{\bf VII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(30,0)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(123)}}$  }}
}
\put(-100,100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-9,-5){\mbox{\bf VIII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(9,29)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(132 )}}$  }}
}
\put(0,100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf IX}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(9,-29)
\qbezier(24,-18)(18,-5)(30,0)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(124 )}}$  }}
}
\put(100,100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-3,-5){\mbox{\bf X}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,-29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(30,0)
\qbezier(-9,-29)(0,-19)(9,29)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(142 )}}$  }}
}
\put(-150,200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf IV }}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(9,-29)
\qbezier(-9,-29)(0,-19)(30,0)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12)(34 )}}$  }}
}
\put(-50,200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-3,-5){\mbox{\bf V}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(-24,-18)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(30,0)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12)(35 )}}$  }}
}
\put(50,200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-4,-5){\mbox{\bf VI}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(-24,-18)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(9,29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(13)(25)}}$  }}
}
\put(-250,-100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf XV}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(30,0)
\qbezier(24,-18)(18,-5)(9,-29)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(1234 )}}$  }}
}
\put(-160,-100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf XVI}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(9,-29)
\qbezier(24,-18)(18,-5)(9,29)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(1324 )}}$  }}
}
\put(-70,-100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-7,-5){\mbox{\bf XVII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,-29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(9,29)
\qbezier(-9,-29)(0,-19)(30,0)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(1432 )}}$  }}
}

\put(40,-100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-9,-5){\mbox{\bf XVIII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(9,-29)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(30,0)
\qbezier(-30,0)(-18,-5)(-24,-18)
}}
\put(-31,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(1243 )}}$  }}
}

\put(130,-100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-8,-5){\mbox{\bf XIX}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,-18)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,-29)
\qbezier(-30,0)(-18,-5)(30,0)
}}
\put(-30,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(1253 )}}$  }}
}
\put(220,-100){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf XX}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,-18)
\qbezier(24,-18)(18,-5)(30,0)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-31,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(1254 )}}$  }}
}

\put(-200,0){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-5,-5){\mbox{\bf XI}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(9,-29)
\qbezier(-9,-29)(0,-19)(-24,-18)
\qbezier(-30,0)(-18,-5)(30,0)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12)(345)}}$  }}
}
\put(-100,0){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-7,-5){\mbox{\bf XII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(-24,-18)
\qbezier(-9,-29)(0,-19)(30,0)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12)(354)}}$  }}
}
\put(0,0){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-9,-5){\mbox{\bf XIII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(9,-29)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(-24,-18)
\qbezier(-30,0)(-18,-5)(9,29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(13)(245)}}$  }}
}
\put(100,0){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-7,-5){\mbox{\bf XIV}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(-24,-18)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,29)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(13)(254)}}$  }}
}
\put(-250,-200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-8,-5){\mbox{\bf XXI}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(30,0)
\qbezier(24,-18)(18,-5)(9,-29)
\qbezier(-9,-29)(0,-19)(-24,-18)
\qbezier(-30,0)(-18,-5)(-24,18)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12345 )}}$  }}
}
\put(-100,-200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-11,-5){\mbox{\bf XXII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(30,0)
\qbezier(24,-18)(18,-5)(-24,-18)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12354 )}}$  }}
}
\put(0,-200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-15,-5){\mbox{\bf XXIII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,29)
\qbezier(24,18)(9.5,14.5)(9,-29)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(-24,-18)
\qbezier(-30,0)(-18,-5)(30,0)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(12453 )}}$  }}
}
\put(100,-200){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-10,-5){\mbox{\bf XXIV}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(-24,-18)
\qbezier(24,18)(9.5,14.5)(30,0)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,29)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(15423 )}}$  }}
}
\put(-250,-300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-9,-5){\mbox{\bf XXV}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(-24,-18)
\qbezier(24,-18)(18,-5)(9,29)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(13254 )}}$  }}
}
\put(-100,-300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-12,-5){\mbox{\bf XXVI}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(-24,-18)
\qbezier(24,18)(9.5,14.5)(-24,18)
\qbezier(24,-18)(18,-5)(9,29)
\qbezier(-9,-29)(0,-19)(30,0)
\qbezier(-30,0)(-18,-5)(9,-29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(15432 )}}$  }}
}
\put(0,-300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-15,-5){\mbox{\bf XXVII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(30,0)
\qbezier(24,18)(9.5,14.5)(9,-29)
\qbezier(24,-18)(18,-5)(-24,-18)
\qbezier(-9,-29)(0,-19)(-24,18)
\qbezier(-30,0)(-18,-5)(9,29)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(13524 )}}$  }}
}
\put(100,-300){
\put(30,0){\circle*{4}}
\put(24,18){\circle{4}}
\put(9,29){\circle*{4}}
\put(-9,29){\circle{4}}
\put(-24,18){\circle*{4}}
\put(-30,0){\circle{4}}
\put(-24,-18){\circle*{4}}
\put(-9,-29){\circle{4}}
\put(9,-29){\circle*{4}}
\put(24,-18){\circle{4}}
\put(-18,-5){\mbox{\bf XXVIII}}

\put(0,0){{\cre
\qbezier(9,29)(16.5,23.5)(24,18)
\qbezier(-9,29)(-16.5,23.5)(-24,18)
\qbezier(30,0)(27,-9)(24,-18)
\qbezier(-30,0)(-27,-9)(-24,-18)
\qbezier(-9,-29)(0,-29)(9,-29)
}}
{\footnotesize
\put(-23,26){\mbox{$1$}}
\put(18,26){\mbox{$2$}}
\put(30,-12){\mbox{$3$}}
\put(-2,-38){\mbox{$4$}}
\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\qbezier(9,-29)(16.5,-23.5)(24,-18)
\qbezier(-9,-29)(-16.5,-23.5)(-24,-18)
\qbezier(30,0)(27,9)(24,18)
\qbezier(-30,0)(-27,9)(-24,18)
\qbezier(-9,29)(0,29)(9,29)
}}
\put(0,0){{\cb
\qbezier(-9,29)(-9.5,14.5)(9,-29)
\qbezier(24,18)(9.5,14.5)(-24,-18)
\qbezier(24,-18)(18,-5)(-24,18)
\qbezier(-9,-29)(0,-19)(9,29)
\qbezier(-30,0)(-18,-5)(30,0)
}}
\put(-25,-55){\mbox{  ${\cal K}_{{\cg(12345)},{\cb(14253 )}}$  }}
}

\end{picture}
\begin{picture}(400,370)(0,-90)

\put(100,220){
\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(12,-3){\circle*{4}}
\put(32,-23){\circle{4}}

\put(18,0){\mbox{\bf XXIX}}

\put(0,0){{\cre
\put(0,15){\line(1,1){20}}
\put(70,15){\line(-1,1){20}}
\put(0,-15){\line(1,-1){20}}
\put(70,-15){\line(-1,-1){20}}
\put(32,-23){\line(-1,1){20}}
%\qbezier(12,-3)(19,-26)(32,-23)
}}
{\footnotesize
\put(0,27){\mbox{$1$}}
\put(65,27){\mbox{$2$}}
\put(65,-33){\mbox{$3$}}
\put(0,-33){\mbox{$4$}}
\put(18,-21){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(0,-15){\line(0,1){30}}
\put(70,-15){\line(0,1){30}}
\put(20,35){\line(1,0){30}}
\put(20,-35){\line(1,0){30}}
\qbezier(12,-3)(32,3)(32,-23)
}}
\put(0,0){{\cb
\qbezier(0,15)(20,15)(20,35)
\qbezier(70,15)(90,0)(70,-15)
\qbezier(50,-35)(50,0)(50,35)
\qbezier(20,-35)(30,-25)(32,-23)
\qbezier(0,-15)(10,-5)(12,-3)
}}
\put(5,-55){\mbox{  ${\cal K}_{{\cg(1234)},{\cb(23)(45)}}$  }}
}

\put(220,220){
\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(62,-47){\circle*{4}}
\put(82,-27){\circle{4}}

\put(23,0){\mbox{\bf XXX}}

\put(0,0){{\cre
\put(0,15){\line(1,1){20}}
\put(70,15){\line(-1,1){20}}
\put(0,-15){\line(1,-1){20}}
\put(70,-15){\line(-1,-1){20}}
\put(82,-27){\line(-1,-1){20}}
%\qbezier(12,-3)(19,-26)(32,-23)
}}
{\footnotesize
\put(0,27){\mbox{$1$}}
\put(65,27){\mbox{$2$}}
\put(55,-23){\mbox{$3$}}
\put(0,-33){\mbox{$4$}}
\put(67,-34){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(0,-15){\line(0,1){30}}
\put(70,-15){\line(0,1){30}}
\put(20,35){\line(1,0){30}}
\put(20,-35){\line(1,0){30}}
\qbezier(62,-47)(82,-50)(82,-27)
}}
\put(0,0){{\cb
\qbezier(0,15)(20,15)(20,35)
\qbezier(70,15)(45,-10)(20,-35)
\qbezier(0,-15)(25,10)(50,35)
\qbezier(70,-15)(80,-25)(82,-27)
\qbezier(50,-35)(60,-45)(62,-47)
}}
\put(-5,-55){\mbox{  ${\cal K}_{{\cg(1234)},{\cb(24)(35)}}$  }}
}
\put(40,100){
\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(15,0){\circle*{4}}
\put(35,20){\circle{4}}

\put(23,0){\mbox{\bf XXXI}}

\put(0,0){{\cre
\put(0,15){\line(1,1){20}}
\put(70,15){\line(-1,1){20}}
\put(0,-15){\line(1,-1){20}}
\put(70,-15){\line(-1,-1){20}}
\put(15,0){\line(1,1){20}}
%\qbezier(12,-3)(19,-26)(32,-23)
}}
{\footnotesize
\put(0,27){\mbox{$1$}}
\put(65,27){\mbox{$2$}}
\put(65,-33){\mbox{$3$}}
\put(0,-33){\mbox{$4$}}
\put(16,-8){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(0,-15){\line(0,1){30}}
\put(70,-15){\line(0,1){30}}
\put(20,35){\line(1,0){30}}
\put(20,-35){\line(1,0){30}}
\qbezier(15,0)(15,20)(35,20)
}}
\put(0,0){{\cb
\qbezier(0,15)(20,15)(20,35)
\qbezier(70,15)(45,-10)(20,-35)
\qbezier(0,-15)(5,-10)(15,0)
\qbezier(35,20)(40,25)(50,35)
\qbezier(50,-35)(50,-15)(70,-15)
%
%\qbezier(70,-15)(80,-25)(82,-27)
%\qbezier(50,-35)(60,-45)(62,-47)
}}
\put(5,-55){\mbox{  ${\cal K}_{{\cg(1234)},{\cb(245)}}$  }}
}
\put(160,100){
\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(20,-15){\circle*{4}}
\put(50,-15){\circle{4}}

\put(18,0){\mbox{\bf XXXII}}

\put(0,0){{\cre
\put(0,15){\line(1,1){20}}
\put(70,15){\line(-1,1){20}}
\put(0,-15){\line(1,-1){20}}
\put(70,-15){\line(-1,-1){20}}
\qbezier(20,-15)(35,0)(50,-15)
%\put(82,-27){\line(-1,-1){20}}
%\qbezier(12,-3)(19,-26)(32,-23)
}}
{\footnotesize
\put(0,27){\mbox{$1$}}
\put(65,27){\mbox{$2$}}
\put(65,-33){\mbox{$3$}}
\put(0,-33){\mbox{$4$}}
\put(32,-21){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(0,-15){\line(0,1){30}}
\put(70,-15){\line(0,1){30}}
\put(20,35){\line(1,0){30}}
\put(20,-35){\line(1,0){30}}
\qbezier(20,-15)(35,-30)(50,-15)
%\qbezier(62,-47)(82,-50)(82,-27)
}}
\put(0,0){{\cb
\qbezier(0,15)(20,15)(20,35)
\qbezier(70,15)(50,15)(50,35)
\qbezier(20,-35)(35,-55)(50,-35)
\put(0,-15){\line(1,0){20}}
\put(70,-15){\line(-1,0){20}}
%\qbezier(70,15)(45,-10)(20,-35)
%\qbezier(0,-15)(25,10)(50,35)
%
%\qbezier(70,-15)(80,-25)(82,-27)
%\qbezier(50,-35)(60,-45)(62,-47)
}}
\put(5,-55){\mbox{  ${\cal K}_{{\cg(1234)},{\cb( 345)}}$  }}
}
\put(280,115){
\put(0,15){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,15){\circle{4}}
\put(70,-15){\circle*{4}}
\put(50,-35){\circle{4}}
\put(20,-35){\circle*{4}}
\put(0,-15){\circle{4}}
\put(50,-50){\circle*{4}}
\put(20,-50){\circle{4}}

\put(15,0){\mbox{\bf XXXIII}}

\put(0,0){{\cre
\put(0,15){\line(1,1){20}}
\put(70,15){\line(-1,1){20}}
\put(0,-15){\line(1,-1){20}}
\put(70,-15){\line(-1,-1){20}}
\put(20,-50){\line(1,0){30}}
%\put(82,-27){\line(-1,-1){20}}
%\qbezier(12,-3)(19,-26)(32,-23)
}}
{\footnotesize
\put(0,27){\mbox{$1$}}
\put(65,27){\mbox{$2$}}
\put(65,-33){\mbox{$3$}}
\put(0,-33){\mbox{$4$}}
\put(34,-47){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(0,-15){\line(0,1){30}}
\put(70,-15){\line(0,1){30}}
\put(20,35){\line(1,0){30}}
\put(20,-35){\line(1,0){30}}
\qbezier(20,-50)(35,-70)(50,-50)
}}
\put(0,0){{\cb
\qbezier(0,15)(20,15)(20,35)
\qbezier(70,15)(50,15)(50,35)
\qbezier(0,-15)(35,-15)(70,-15)
\put(20,-35){\line(0,-1){15}}
\put(50,-35){\line(0,-1){15}}
%\qbezier(70,15)(45,-10)(20,-35)
%\qbezier(0,-15)(25,10)(50,35)
%
%\qbezier(70,-15)(80,-25)(82,-27)
%\qbezier(50,-35)(60,-45)(62,-47)
}}
\put(5,-70){\mbox{  ${\cal K}_{{\cg(1234)},{\cb(354)}}$  }}
}
\put(100,-20){
\put(0,0){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,0){\circle{4}}
\put(50,-35){\circle*{4}}
\put(20,-35){\circle{4}}
\put(45,-20){\circle{4}}
\put(25,-20){\circle*{4}}
\put(50,-5){\circle*{4}}
\put(30,5){\circle{4}}

\put(20,10){\mbox{\bf XXXIV}}

\put(0,0){{\cre
\qbezier(0,0)(10,17.5)(20,35)
\qbezier(70,0)(60,17.5)(50,35)
\qbezier(20,-35)(35,-35)(50,-35)
\qbezier(25,-20)(35,-20)(45,-20)
\qbezier(30,5)(40,0)(50,-5)
}}
{\footnotesize
\put(3,16){\mbox{$1$}}
\put(63,16){\mbox{$2$}}
\put(33,-44){\mbox{$3$}}
\put(33,-27){\mbox{$4$}}
\put(38,-8){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(20,35){\line(1,0){30}}
\qbezier(0,0)(10,-17.5)(20,-35)
\qbezier(70,0)(60,-17.5)(50,-35)
\qbezier(25,-20)(27.5,-7.5)(30,5)
\qbezier(50,-5)(47.5,-12.5)(45,-20)
}}
\put(0,0){{\cb
\qbezier(0,0)(25,15)(20,35)
\qbezier(50,35)(40,20)(30,5)
\qbezier(50,-5)(60,-2.5)(70,0)
\qbezier(25,-20)(22.5,-27.5)(20,-35)
\qbezier(45,-20)(47.5,-27.5)(50,-35)
}}
\put(-5,-55){\mbox{  ${\cal K}_{{\cg(123)(45)},{\cb(25)(34)}}$  }}
}

\put(220,-20){
\put(0,0){\circle*{4}}
\put(20,35){\circle{4}}
\put(50,35){\circle*{4}}
\put(70,0){\circle{4}}
\put(50,-35){\circle*{4}}
\put(20,-35){\circle{4}}
\put(40,-15){\circle*{4}}
\put(50,15){\circle{4}}
\put(25,-10){\circle{4}}
\put(35,20){\circle*{4}}
%\put(0,-15){\circle{4}}
%\put(12,-3){\circle*{4}}
%\put(32,-23){\circle{4}}

\put(15,0){\mbox{\bf XXXV}}

\put(0,0){{\cre
\qbezier(0,0)(10,17.5)(20,35)
\qbezier(70,0)(60,17.5)(50,35)
\qbezier(20,-35)(35,-35)(50,-35)
\qbezier(40,-15)(45,0)(50,15)
\qbezier(25,-10)(30,5)(35,20)
}}
{\footnotesize
\put(3,16){\mbox{$1$}}
\put(63,16){\mbox{$2$}}
\put(33,-44){\mbox{$3$}}
\put(45,-10){\mbox{$4$}}
\put(28,15){\mbox{$5$}}
%\put(-35,-12){\mbox{$5$}}
}
\put(0,0){{\cg
\put(20,35){\line(1,0){30}}
\qbezier(0,0)(10,-17.5)(20,-35)
\qbezier(70,0)(60,-17.5)(50,-35)
\qbezier(35,20)(42.5,17.5)(50,15)
\qbezier(25,-10)(32.5,-12.5)(40,-15)
}}
\put(0,0){{\cb
\qbezier(0,0)(25,15)(20,35)
\qbezier(70,0)(45,-15)(50,-35)
\qbezier(50,35)(50,25)(50,15)
\qbezier(20,-35)(30,-25)(40,-15)
%\qbezier(20,35)(10,-5)(35,20)
\qbezier(35,20)(10,0)(25,-10)
}}
\put(5,-55){\mbox{  ${\cal K}_{{\cg(123)(45)},{\cb(234)}}$  }}
}

\end{picture}
\begin{array}{c|c||c|cc|ccc|ccccc|ccccccc|}
&& \ \ R: &[2]&[11] & [3] & [21] &[111]  & [4] & [31]& [22] & [211] & [1111]
&[5]&[41]&[32]&[311]&[221]&[2111]&[11111] \\
h & ||h||& z_h &&&&&&&&&& &&&&&&&\\
\hline
(12) &1 & 2 & 1& 1& &&  &&&&& &&&&&&&\\
() & 1& 2 & 1& 1& &&    &&&&& &&&&&&&\\
\hline
(123) &2&3&&&2&0&1  &&&&& &&&&&&&\\
(12) &3&2&&&0&1&1   &&&&& &&&&&&&\\
() &1& 6&&&2&3&1     &&&&& &&&&&&&\\
\hline
(1234) &6&4&&&&&   &2&0&1&0&1 &&&&&&&\\
(123) &8&3&&&&&    &0&2&0&0&1 &&&&&&&\\
(12)(34) &3&8&&&&& &2&0&3&2&1 &&&&&&&\\
(12) &6&4&&&&&     &0&0&1&2&1 &&&&&&&\\
() &1&24&&&&&       &6&8&3&6&1 &&&&&&&\\
\hline
(12345)&24&5&&&&&&&&&& &\boxed{4}&0&0&0&0&0&1\\
(1234)&30&4&&&&&&&&&& &0&2&0&0&1&0&1\\
(123)(45)&20&6&&&&&&&&&& &0&0&2&2&0&1&1\\
(123)&20&6&&&&&&&&&& &0&0&2&2&0&1&1\\
(12)(34)&15&8&&&&&&&&&& &0&2&0&0&3&2&1\\
(12)&10&12&&&&&&&&&& &0&0&2&2&3&4&1\\
()&1&120&&&&&&&&&& &24&30&20&20&15&10&1\\
\hline
&&&&&&&&&&&& &&&&&&&\\
\sum_\Delta z_\Delta^R &&&2&2& 4&4&3 &10&10&8&10&5
&28&34&26&26&22&18&7\\
&&&&&&&&&&&& &&&&&&&\\
&&&&\!\!\!\!\!\!\!\!\!\!\!\!\!\! 4&&11&&&&43\!\!\!\!&& &&&&161\!\!\!\!\!&&&\\
\end{array}
